A proof of the instability of AdS for the Einstein--null dust system with an inner mirror

In 2006, Dafermos and Holzegel formulated the so-called AdS instability conjecture, stating that there exist arbitrarily small perturbations to AdS initial data which, under evolution by the Einstein vacuum equations for $\Lambda<0$ with reflecting boundary conditions on conformal infinity, lead to the formation of black holes. The numerical study of this conjecture in the simpler setting of the spherically symmetric Einstein--scalar field system was initiated by Bizon and Rostworowski, followed by a vast number of numerical and heuristic works by several authors. In this paper, we provide the first rigorous proof of the AdS instability conjecture in the simplest possible setting, namely for the spherically symmetric Einstein--massless Vlasov system, in the case when the Vlasov field is moreover supported only on radial geodesics. This system is equivalent to the Einstein--null dust system, allowing for both ingoing and outgoing dust. In order to overcome the break down of this system occuring once the null dust reaches the centre $r=0$, we place an inner mirror at $r=r_{0}>0$ and study the evolution of this system on the exterior domain $\{r\ge r_{0}\}$. The structure of the maximal development and the Cauchy stability properties of general initial data in this setting are studied in our companion paper. The statement of the main theorem is as follows: We construct a family of mirror radii $r_{0\epsilon}>0$ and initial data $\mathcal{S}_{\epsilon}$, $\epsilon\in(0,1]$, converging to the AdS initial data in a suitable norm, such that, for any $\epsilon>0$, the maximal development $(\mathcal{M}_{\epsilon},g_{\epsilon})$ of $\mathcal{S}_{\epsilon}$ contains a black hole region. Our proof is based on purely physical space arguments.

==> BeamsIntro.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BeamsIntro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{BeamsIntro.pdf}}%
    \put(0.41480176,0.15188318){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.245358,0.63589533){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r=r_{0\epsilon}$}}}}%
    \put(0.56354619,0.76290395){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$r=+\infty$}}}}%
  \end{picture}%
\endgroup%


==> Beams_From_Data.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Beams_From_Data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05263158)%
    \put(0,0){\includegraphics[width=\unitlength]{Beams_From_Data.pdf}}%
    \put(0.60791953,0.66322671){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v^{(1)}+2h_{2}(\epsilon )l$}}}}%
    \put(0.81354055,0.93435555){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.73801706,0.79466129){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v^{(0)}+2h_{2}(\epsilon )l$}}}}%
    \put(0.24274451,0.30719166){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v^{(k)}+2h_{2}(\epsilon )l$}}}}%
    \put(0.48034181,0.53581361){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=v^{(2)}+2h_{2}(\epsilon )l$}}}}%
    \put(0.356014,0.74912457){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\frac{\epsilon}{h_{1}(\epsilon) }l$}}}}%
    \put(0.64821971,0.72082629){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$2h_{2}(\epsilon )l$}}}}%
    \put(0.4864817,0.88469887){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\frac{\epsilon}{h_{1}(\epsilon)}l$}}}}%
    \put(0.52144605,0.59603559){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$2h_{2}(\epsilon )l$}}}}%
    \put(0.39279809,0.46302658){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$2h_{2}(\epsilon )l$}}}}%
    \put(0.15948729,0.24061817){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$2h_{2}(\epsilon )l$}}}}%
    \put(0.84290352,0.39990696){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathfrak{D}\tilde{m}^{(1)}_{/}$}}}}%
    \put(0.70996749,0.27072021){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathfrak{D}\tilde{m}^{(2)}_{/}$}}}}%
    \put(0.73085309,0.22637443){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\simeq \epsilon h_{1}(\epsilon) l$}}}}%
    \put(0.86378915,0.35556121){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\simeq \epsilon h_{1}(\epsilon) l$}}}}%
    \put(0.99025665,0.48420923){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\simeq \epsilon h_{0}(\epsilon) l$}}}}%
    \put(0.96937104,0.528555){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathfrak{D}\tilde{m}^{(0)}_{/}$}}}}%
    \put(0.47549353,0.03692649){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathfrak{D}\tilde{m}^{(k)}_{/}$}}}}%
    \put(0.49637913,-0.00741929){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\simeq \epsilon h_{1}(\epsilon) l$}}}}%
    \put(0.80895611,0.13955038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak{D} \tilde{m}^{(0)}_{/}+\cdots +\mathfrak{D} \tilde{m}_{/}^{(k)}=\frac{\epsilon}{\sqrt{-\Lambda}}$}}}%
  \end{picture}%
\endgroup%


==> Definition_U_n_V_n.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Definition_U_n_V_n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Definition_U_n_V_n.pdf}}%
    \put(0.27027028,0.4864864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.68532817,0.4864864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(-0.00579151,0.3108108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(U_{n}(v_{*}),V_{n-1}(v_{*}))$}}}%
    \put(0.6776062,0.6216216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(U_{n}(v_{*}),V_{n}(v_{*}))$}}}%
    \put(0.3986429,0.29476415){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n-1}(v_{*})$}}}}%
    \put(0.46586659,0.3754685){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=U_{n}(v_{*})$}}}}%
    \put(0.41808746,0.81972928){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n}(v_{*})$}}}}%
  \end{picture}%
\endgroup%


==> Domains_D_n.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Domains_D_n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2)%
    \put(0,0){\includegraphics[width=\unitlength]{Domains_D_n.pdf}}%
    \put(0.62548816,0.79381457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,0)}$}}}%
    \put(0.56610272,0.68833342){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,1)}$}}}}%
    \put(0.45777734,0.44945434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,k+1)}$}}}%
    \put(0.49928148,0.62234478){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,k)}$}}}}%
    \put(0.80975201,0.49373254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,1)}$}}}%
    \put(0.81282715,0.3988955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,k)}$}}}%
    \put(0.50726224,0.26705168){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,k+1)}$}}}}%
    \put(0.28106473,0.12326147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,k+2)}$}}}%
    \put(0.27490088,0.07353478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,2k+1)}$}}}%
    \put(0.33681097,1.08527667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textgreek{g}}_{0}$}}}%
    \put(0.79268475,1.08649279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.56433565,0.19127136){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,k+1)}$}}}}%
    \put(0.75587244,0.55171936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(0)},v_{n}^{(0)})$}}}%
    \put(0.75559052,0.34604552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(k)},v_{n}^{(k)})$}}}%
    \put(0.26063052,0.21227982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(0)},v_{n-1}^{(0)})$}}}%
    \put(0.27219391,0.00525958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(k)},v_{n-1}^{(k)})$}}}%
    \put(0.2628212,0.7047002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n+1}^{(k)},v_{n}^{(k)})$}}}%
    \put(0.26464865,0.88722217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n+1}^{(0)},v_{n}^{(0)})$}}}%
  \end{picture}%
\endgroup%


==> Example_Integration.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_Integration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{Example_Integration.pdf}}%
    \put(-1.41503774,1.02020832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,0)}$}}}%
    \put(-1.25760938,0.9607505){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,1)}$}}}}%
    \put(-1.41328623,0.89670796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,k+1)}$}}}%
    \put(-0.8546495,0.78560066){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(0,k)}$}}}}%
    \put(-1.37003611,0.68854227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,1)}$}}}%
    \put(-1.33433889,0.77848998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,k)}$}}}%
    \put(-1.10384336,0.59051906){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,k+1)}$}}}}%
    \put(-1.41409983,0.85672729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(1,k+2)}$}}}%
    \put(-1.4941984,0.84958841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,2k+1)}$}}}%
    \put(0.20215851,0.56546386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textgreek{g}}_{0}$}}}%
    \put(0.86609507,0.56546386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(-1.41329306,0.54791728){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{R}_{\epsilon n}^{(k,k+1)}$}}}}%
    \put(0.6294309,1.05772094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.52197261,0.15021768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'$}}}%
    \put(-1.28970215,1.16063944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(0)},v_{n}^{(0)})$}}}%
    \put(-1.4782785,0.92671315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(k)},v_{n}^{(k)})$}}}%
    \put(-1.34118693,1.12437088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(0)},v_{n-1}^{(0)})$}}}%
    \put(-1.29777517,0.67447591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n}^{(k)},v_{n-1}^{(k)})$}}}%
    \put(-2.04501221,1.06808169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n+1}^{(k)},v_{n}^{(k)})$}}}%
    \put(-1.28693654,1.08194845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{n+1}^{(0)},v_{n}^{(0)})$}}}%
  \end{picture}%
\endgroup%


==> Intersection_Intro.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Intersection_Intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Intersection_Intro.pdf}}%
    \put(0.47115051,0.81450999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{1}$}}}%
    \put(0.46439097,0.28139689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{4}$}}}%
    \put(0.78414286,0.5443397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{3}$}}}%
    \put(0.22025505,0.54593903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{2}$}}}%
    \put(0.73986842,0.10374532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{in}$}}}%
    \put(0.18018937,0.10920593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_{out}$}}}%
  \end{picture}%
\endgroup%


==> Mass_Differences.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mass_Differences.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Mass_Differences.pdf}}%
    \put(0.47041728,0.75218086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{n}^{(i,j)}$}}}%
    \put(0.45005932,0.18540303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{n}^{(i+1,j+1)}$}}}%
    \put(0.67136508,0.44803901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{n}^{(i+1,j)}$}}}%
    \put(0.23621232,0.44628402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{m}=\tilde{m}_{n}^{(i,j+1)}$}}}%
    \put(0.20883434,0.07106464){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=U_{n}(v^{(i)})$}}}}%
    \put(0.13872195,0.78069966){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n}(v^{(j)})$}}}}%
    \put(0.13617722,0.14012399){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=U_{n}(v^{(i)}+4h_{2}(\text{\textgreek{e}})l)$}}}}%
    \put(0.18856407,0.85748092){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n}(v^{(j)}+4h_{2}(\text{\textgreek{e}})l)$}}}}%
    \put(0.51070557,0.51421555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.50368551,0.33345027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}_{n}^{(i,j)}$}}}%
    \put(0.46023458,0.45598468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(-0.04738505,0.029835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathfrak{D}_{-}\tilde{m})_{n}^{(i,j)}$}}}%
    \put(0.92664092,0.02808006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{\mathfrak{D}}_{-}\tilde{m})_{n}^{(i,j)}$}}}%
    \put(-0.01228501,0.92313091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{\mathfrak{D}}_{+}\tilde{m})_{n}^{(i,j)}$}}}%
    \put(0.91786592,0.9213759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathfrak{D}_{+}\tilde{m})_{n}^{(i,j)}$}}}%
  \end{picture}%
\endgroup%


==> Neighboring_Domains.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Neighboring_Domains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Neighboring_Domains.pdf}}%
    \put(0.45375239,0.81967693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{n}^{(i,j)}$}}}%
    \put(0.43135864,0.19622136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{n}^{(i+1,j+1)}$}}}%
    \put(0.67479497,0.48512095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{n}^{(i+1,j)}$}}}%
    \put(0.19612699,0.48319046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{n}^{(i,j+1)}$}}}%
    \put(0.1660112,0.07044907){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=U_{n}(v^{(i)})$}}}}%
    \put(0.08888758,0.85104762){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n}(v^{(j)})$}}}}%
    \put(0.08608837,0.14641435){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=U_{n}(v^{(i)}+4h_{2}(\text{\textgreek{e}})l)$}}}}%
    \put(0.14371391,0.935507){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=V_{n}(v^{(j)}+4h_{2}(\text{\textgreek{e}})l)$}}}}%
    \put(0.49806951,0.55791509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.49034744,0.35907333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}_{n}^{(i,j)}$}}}%
  \end{picture}%
\endgroup%


==> Reflection_Intro_2.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Reflection_Intro_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Reflection_Intro_2.pdf}}%
    \put(0.26770426,0.38256073){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r=r_{0\epsilon}$}}}}%
    \put(0.73304314,0.44023537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
  \end{picture}%
\endgroup%


==> Timelike_Boundary.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Timelike_Boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{Timelike_Boundary.pdf}}%
    \put(0.48648655,0.73841698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.08397683,0.74131271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial^{\vdash}_{tim}\mathcal{U}$}}}%
    \put(0.76899033,0.75598801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial^{\dashv}_{tim}\mathcal{U}$}}}%
  \end{picture}%
\endgroup%


==> domain_general_case.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_general_case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{domain_general_case.pdf}}%
    \put(0.72007724,0.53873865){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.40102961,0.09781178){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$v=0$}}}}%
    \put(0.60553401,0.44658936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,v_{0})$}}}%
    \put(0.31981987,0.16731008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.42277997,0.61389959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.47556803,0.31929545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_{v_{0}}$}}}%
    \put(0.19626775,0.6119691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.61261261,0.72715571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.41698842,0.94144142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> domain_intro.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{domain_intro.pdf}}%
    \put(0.52413103,0.1739383){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$u=0$}}}}%
    \put(0.48069496,0.86293434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(-2.19498062,0.85714287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.17278,0.46332047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{0}$}}}%
    \put(0.7828186,0.72297295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.21900269,0.73041122){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
    \put(0.37760258,1.16952581){\color[rgb]{0,0,0}\rotatebox{10.00000016}{\makebox(0,0)[lb]{\smash{$r=r_{0}$}}}}%
  \end{picture}%
\endgroup%

